Posterior Consistency for Missing Data in Variational Autoencoders

We consider the problem of learning Variational Autoencoders (VAEs), i.e., a type of deep generative model, from data with missing values. Such data is omnipresent in real-world applications of machine learning because complete data is often impossible or too costly to obtain. We particularly focus on improving a VAE's amortized posterior inference, i.e., the encoder, which in the case of missing data can be susceptible to learning inconsistent posterior distributions regarding the missingness. To this end, we provide a formal definition of posterior consistency and propose an approach for regularizing an encoder's posterior distribution which promotes this consistency. We observe that the proposed regularization suggests a different training objective than that typically considered in the literature when facing missing values. Furthermore, we empirically demonstrate that our regularization leads to improved performance in missing value settings in terms of reconstruction quality and downstream tasks utilizing uncertainty in the latent space. This improved performance can be observed for many classes of VAEs including VAEs equipped with normalizing flows.

==> figures/VAE-MCAR.tex <==




\begin{tikzpicture}

\colorlet{myblack}{black!30}

\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=1.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=1.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=90,in=-90, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnode] at (0, 0) (Z) {$\Z$};
    \node [scalarnode] at (-0.75, -1.2) (Xtilde) {$\tilde{\X}$};
    \node [scalarnode, fill=myblack] at (0.75, -1.2) (M) {$\M$};

    \draw[fill=myblack,draw=none] (0.0,-2.4) -- ++(45:3.05mm) arc (45:-135:3.05mm) -- cycle ;
    \node [scalarnode, fill=none] at (0.0, -2.4) (X) {$\X$};

    \node[surround, inner sep = .1cm] (f_N) [fit = (Z)(X)(Xtilde)(M) ] {};
    \path[dashedarrowcurve]  (X) to (Z);

    \path [arrowline] (Z) to (Xtilde);
    \path [arrowline] (Xtilde) to (X);
    \path [arrowline] (M) to (X);
\end{tikzpicture}


==> figures/VAE-general.tex <==





\colorlet{myblack}{black!30}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, 
    text width=1.2em, text badly centered, inner sep=1.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnode] at (0, 0) (Z) {$\Z$};
    \node [scalarnode] at (-0.75, -1.2) (Xtilde) {$\tilde{\X}$};
    \node [scalarnode, fill=myblack] at (0.75, -1.2) (M) {$\M$};

    \draw[fill=myblack,draw=none] (0.0,-2.4) -- ++(45:3.05mm) arc (45:-135:3.05mm) -- cycle ;
    \node [scalarnode] at (0.0, -2.4) (X) {$\X$};

    \node[surround, inner sep = .1cm] (f_N) [fit = (Z)(X)(Xtilde)(M) ] {};
    \path[dashedarrowcurve]  (X) to (Z);
    \path[dashedarrowcurve]  (M) to (Z);

    \path [arrowline] (Z) to (Xtilde);
    \path [arrowline] (Xtilde) to (M);
    \path [arrowline] (Xtilde) to (X);
    \path [arrowline] (M) to (X);
\end{tikzpicture}

